Graph determination problem from knowledge of its subgraphs

In the context of graph reconstruction studies, this paper addresses the problem defined as follows: given a sample of vertex-coloured graphs, each associated with a number, does there exist a connected graph containing exactly the given number of induced subgraphs isomorphic to each graph in the sample, such that every edge of the solution graph is included in at least one of these subgraphs. This paper first shows that this problem is $\Sigma$______-complete. The associated optimisation problem is to determine the minimum number of vertices in a solution graph, if one exists. For instances consisting of two paths, we prove NP-completeness in general and give a polynomial-time dynamic programming algorithm when one path is monochromatic.

==> fig_algo-ex.tex <==
\begin{figure}[t]
    \centering
    \begin{subfigure}{0.9\textwidth}
        \centering
        \begin{adjustbox}{max width=\linewidth}
            \begin{tikzpicture}[node distance=1cm]
                \node[band, fill=black, minimum height=.35cm, minimum width=1.5cm] (l1) {};
                \node[band, fill=white, right of=l1, right=-.25cm, minimum height=.35cm, minimum width=2cm] (l2) {};
                \node[band, fill=black, right of=l2, right=0cm, minimum height=.35cm, minimum width=0.5cm] (l3) {};
                \node[band, fill=white, right of=l3, right=-.75cm, minimum height=.35cm, minimum width=3cm] (l4) {};
                \node[band, fill=black, right of=l4, right=.5cm, minimum height=.35cm, minimum width=3.5cm] (l5) {};
                \node[band, fill=white, right of=l5, right=.75cm, minimum height=.35cm, minimum width=2.5cm] (l6) {};
                \node[band, fill=black, right of=l6, right=.25cm, minimum height=.35cm, minimum width=1cm] (l7) {};
                \node[band, fill=white, right of=l7, right=-.5cm, minimum height=.35cm, minimum width=4cm] (l8) {};
                
                \node[band, fill=white, above of=l8, above=-.4cm, minimum width=1cm] (a) {};
                \draw ([xshift=-.25cm,yshift=.1cm]a.south west) node {\large$a$};
                
                \draw[-] (l8.north east) to[out=90, in=0] (a.south east);
            \end{tikzpicture}
        \end{adjustbox}
        \caption{Example of graph returned if \begin{math}N_2>f(\lambda)\end{math} and $|\lambda|=1$.}
        \label{fig:alg-chainA1}
    \end{subfigure}
    \begin{subfigure}{0.9\textwidth}
        \centering
        \begin{adjustbox}{max width=\linewidth}
            \begin{tikzpicture}[node distance=1cm]
                \node[] (x) {} ;
                \node[band, fill=black, below of=x, minimum height=.35cm, minimum width=1.5cm] (l1) {};
                \node[band, fill=white, right of=l1, right=-.25cm, minimum height=.35cm, minimum width=2cm] (l2) {};
                \node[band, fill=black, right of=l2, right=0cm, minimum height=.35cm, minimum width=0.5cm] (l3) {};
                \node[band, fill=white, right of=l3, right=-.75cm, minimum height=.35cm, minimum width=3cm] (l4) {};
                \node[band, fill=black, right of=l4, right=.5cm, minimum height=.35cm, minimum width=3.5cm] (l5) {};
                \node[band, fill=white, right of=l5, right=.75cm, minimum height=.35cm, minimum width=2.5cm] (l6) {};
                \node[band, fill=black, right of=l6, right=.25cm, minimum height=.35cm, minimum width=1cm] (l7) {};
                \node[band, fill=white, right of=l7, right=-.5cm, minimum height=.35cm, minimum width=4cm] (l8) {};
                
                \node[voidNode, above of=l3, above=-.6cm] (v1) {};
                \draw ([xshift=.25cm,yshift=.1cm]v1.north east) node {\large$v_1$};
                \node[voidNode, above of=l5, above=-.6cm] (v2) {};
                \draw ([xshift=.25cm,yshift=.1cm]v2.north east) node {\large$v_2$};
                \node[band, fill=white, above of=l6, above=-.4cm, minimum width=1cm] (a) {};
                \draw ([xshift=-.25cm,yshift=.1cm]a.south west) node {\large$a$};
                
                \node[left of=l3, right=.72cm, above=-.11cm] (i1) {};
                \node[right of=l3, right=-.72cm, above=-.11cm] (i2) {};
                \node[left of=l5, right=-.88cm, above=-.11cm] (i3) {};
                \node[right of=l5, right=.88cm, above=-.11cm] (i4) {};
                \node[left of=l7, right=.45cm, above=-.11cm] (i5) {};
                \node[left of=l7, right=1.15cm, above=.45cm] (i6) {};
                
                \draw[-] (l3.north west) to[out=90, in=-140] (v1);
                \draw[-] (v1) to[out=-40, in=90] (l3.north east);
                \draw[-] (l5.north west) to[out=60, in=180] (v2);
                \draw[-] (v2) to[out=0, in=120] (l5.north east);
                \draw[-] (l7.north west) to[out=90, in=0] (a.south east);
            \end{tikzpicture}
        \end{adjustbox}
        \caption{Example of graph returned if \begin{math}N_2>f(\lambda)\end{math} and $|\lambda|>1$.}
        \label{fig:alg-chainA2}
    \end{subfigure}
    \begin{subfigure}{0.9\textwidth}
        \centering
        \begin{adjustbox}{max width=\linewidth}
            \begin{tikzpicture}[node distance=1cm]
                \node[] (x) {} ;
                \node[band, fill=black, below of=x, minimum height=.35cm, minimum width=1.5cm] (l1) {};
                \node[band, fill=white, right of=l1, right=-.25cm, minimum height=.35cm, minimum width=2cm] (l2) {};
                \node[band, fill=black, right of=l2, right=0cm, minimum height=.35cm, minimum width=0.5cm] (l3) {};
                \node[band, fill=white, right of=l3, right=-.75cm, minimum height=.35cm, minimum width=3cm] (l4) {};
                \node[band, fill=black, right of=l4, right=.5cm, minimum height=.35cm, minimum width=3.5cm] (l5) {};
                \node[band, fill=white, right of=l5, right=.75cm, minimum height=.35cm, minimum width=2.5cm] (l6) {};
                \node[band, fill=black, right of=l6, right=.25cm, minimum height=.35cm, minimum width=1cm] (l7) {};
                \node[band, fill=white, right of=l7, right=-.5cm, minimum height=.35cm, minimum width=4cm] (l8) {};
                \node[rectangle, pattern={Lines[angle=45,yshift=.5pt]}, draw=none, minimum width=.8cm, minimum height=.35cm, left of=l6, right=1.4cm] (ig1) {} ;
                \node[rectangle, pattern={Lines[angle=45,yshift=.5pt]}, draw=none, minimum width=1.6cm, minimum height=.35cm, left of=l8, right=-1.25cm] (ig1) {} ;
                
                \node[voidNode, above of=l7, above=-.6cm] (v1) {};
                \draw ([xshift=.25cm,yshift=.1cm]v1.north east) node {\large$v_1$};
                
                \node[voidNode, left of=l7, right=-.7cm] (i1) {};
                \node[voidNode, right of=l7, right=.75cm] (i2) {};
                
                \draw[-] (i1) to[out=70, in=180] (v1);
                \draw[-] (v1) to[out=0, in=110] (i2);
            \end{tikzpicture}
        \end{adjustbox}
        \caption{Example of graph returned if \begin{math}N_2<f(\lambda)\end{math} and $|\lambda|=2$.}
        \label{fig:alg-ign1}
    \end{subfigure}
    \begin{subfigure}{0.9\textwidth}
        \centering
        \begin{adjustbox}{max width=\linewidth}
            \begin{tikzpicture}[node distance=1cm]
                \node[] (x) {} ;
                \node[band, fill=black, below of=x, minimum height=.35cm, minimum width=1.5cm] (l1) {};
                \node[band, fill=white, right of=l1, right=-.25cm, minimum height=.35cm, minimum width=2cm] (l2) {};
                \node[band, fill=black, right of=l2, right=0cm, minimum height=.35cm, minimum width=0.5cm] (l3) {};
                \node[band, fill=white, right of=l3, right=-.75cm, minimum height=.35cm, minimum width=3cm] (l4) {};
                \node[band, fill=black, right of=l4, right=.5cm, minimum height=.35cm, minimum width=3.5cm] (l5) {};
                \node[band, fill=white, right of=l5, right=.75cm, minimum height=.35cm, minimum width=2.5cm] (l6) {};
                \node[band, fill=black, right of=l6, right=.25cm, minimum height=.35cm, minimum width=1cm] (l7) {};
                \node[band, fill=white, right of=l7, right=-.5cm, minimum height=.35cm, minimum width=4cm] (l8) {};
                \node[rectangle, pattern={Lines[angle=45,yshift=.5pt]}, draw=none, minimum width=1.6cm, minimum height=.35cm, left of=l4, right=-.5cm] (ig1) {} ;
                
                \node[voidNode, above of=l3, above=-.6cm] (v1) {};
                \draw ([xshift=.25cm,yshift=.1cm]v1.north east) node {\large$v_1$};
                \node[voidNode, above of=l5, above=-.6cm] (v2) {};
                \draw ([xshift=.25cm,yshift=.1cm]v2.north east) node {\large$v_2$};
                
                \node[left of=l3, right=.68cm, above=-.11cm] (i1) {};
                \node[voidNode, right of=l3, right=.7cm] (i2) {};
                \node[left of=l5, right=-.88cm, above=-.11cm] (i3) {};
                \node[right of=l5, right=.88cm, above=-.11cm] (i4) {};
                
                \draw[-] (l3.north west) to[out=70, in=-130] (v1);
                \draw[-] (v1) to[out=0, in=110] (i2);
                \draw[-] (l5.north west) to[out=60, in=180] (v2);
                \draw[-] (v2) to[out=0, in=120] (l5.north east);
            \end{tikzpicture}
        \end{adjustbox}
        \caption{Example of graph returned if \begin{math}N_2<f(\lambda)\end{math} and $|\lambda|>2$.}
        \label{fig:alg-ign2}
    \end{subfigure}
    \caption{Illustration of different graphs returned by Algorithm $\mathcal{A}_1$, given the same path $L_1$ and varying $N_2$ and $\lambda$. White paths are of colour $c$, and their hatched parts belong to the set $V_{1-2}$ of ignored vertices. Figures \ref{fig:alg-chainA1} and \ref{fig:alg-chainA2} represent the execution of Lines \ref{alg:line:a} to \ref{alg:line:alink3}. Figures \ref{fig:alg-ign1} and \ref{fig:alg-ign2} represent the execution of Lines \ref{alg:line:y2} to \ref{alg:line:y3link}. Figures \ref{fig:alg-chainA2} and \ref{fig:alg-ign2} represent the execution of Lines \ref{alg:line:chained}.}
    \label{fig:alg-ex}
\end{figure}

==> fig_fork.tex <==
\begin{figure}[ht]
    \centering
    \begin{adjustbox}{max width=0.55\textwidth}
        \begin{tikzpicture}[node distance=1cm]
            \node[band, fill=white, minimum width=5cm] (l1) {};
            \node[voidNode, right of=l1, right=2cm] (x1) {};
            \draw ([xshift=.1cm,yshift=.3cm]x1.north west) node {\Large$u$};
            \node[band, above of=x1, right=1cm, fill=white, minimum width=4cm] (l2) {};
            \node[band, below of=x1, right=1cm, fill=white, minimum width=3cm] (l3) {};

            \draw[-] (x1) -- (l1);
            \draw[-] (x1) to[out=30,in=180] (l2);
            \draw[-] (x1) to[out=-30,in=180] (l3);
            
            \draw [decorate,decoration={brace,amplitude=5pt,raise=0pt}]
            ([yshift=5pt]l1.north west) -- ([yshift=5pt]l1.north east) 
            node [black, midway, yshift=12pt] {\Large$p$};
            \draw [decorate,decoration={brace,amplitude=5pt,raise=0pt}]
            ([yshift=5pt]l2.north west) -- ([yshift=5pt]l2.north east) 
            node [black, midway, yshift=12pt] {\Large$q$};
            \draw [decorate,decoration={brace,mirror,amplitude=5pt,raise=0pt}]
            ([yshift=-5pt]l3.south west) -- ([yshift=-5pt]l3.south east) 
            node [black, midway, yshift=-12pt] {\Large$r$};
        \end{tikzpicture}
    \end{adjustbox}
    \caption{Illustration of a tree of vertices of colour $c$ with three branches of $p$, $q$ and $r$ vertices all having an extremity linked to the vertex $u$.}
    \label{fig:pfork}
\end{figure}

==> fig_ign-inOne.tex <==
\begin{figure}[ht]
    \centering
    \begin{adjustbox}{max width=.8\textwidth}
        \begin{tikzpicture}[node distance=1cm]
            \node (x0) {$\ldots$};
            \node[band, right of=x0, right=-.6cm, fill=white, minimum width=4cm, label=above:\large$l_1$] (l1) {};
            \node[right of=l1, right=1.2cm] (x1) {$\ldots$};
            \node[band, right of=x1, right=-.4cm, fill=white, minimum width=3.5cm] (l2) {};
            \node[right of=l2, right=.95cm] (x2) {$\ldots$};
            \node[band, right of=x2, right=-.4cm, fill=white, minimum width=3cm, label=above:\large$l_3$] (l3) {};
            \node[right of=l3, right=.55cm] (x3) {$\ldots$};
            
            \node[voidNode, above of=x1, above=-.6cm] (v1) {};
            \draw ([xshift=-.3cm,yshift=.1cm]v1.north west) node {\large$v_1$};
            \node[voidNode, above of=x2, above=-.6cm] (v2) {};
            \draw ([xshift=.3cm,yshift=.1cm]v2.north east) node {\large$v_2$};
            \node[above of=x3, above=-.3cm, right=-.2cm] (v3) {$\ldots$};
            
            \node[right of=l1, right=.85cm] (i1) {};
            \node[voidNode, right of=l2, right=-.8cm] (i2) {};
            \node[right of=l2, right=.6cm] (i3) {};
            \node[left of=l3, left=.35cm] (i4) {};
            \node[right of=l3, right=.35cm] (i5) {};
            
            \draw[-] (l1) -- (x1);
            \draw[-] (x1) -- (l2);
            \draw[-] (l2) -- (x2);
            \draw[-] (x2) -- (l3);
            
            \draw[-] (i1) to[out=90, in=180] (v1);
            \draw[-] (v1) to[out=0, in=120] (i2);
            \draw[-] (i3) to[out=90, in=180] (v2);
            \draw[-] (v2) to[out=0, in=90] (i4);
            \draw[-] (i5) to[out=90, in=180] (v3);
            
            \draw [decorate,decoration={brace,amplitude=6pt,raise=5pt}] 
            ([yshift=13pt]l2.north west) -- ([yshift=13pt]l2.north east) 
            node [black,midway,yshift=20pt] {\large$l_2$};            
            \draw [decorate,decoration={brace,mirror,amplitude=6pt,raise=0pt}] 
            ([yshift=-3pt]l1.south west) -- ([yshift=-20pt, xshift=.5pt]v1.south east) 
            node [black,midway,yshift=-15pt] {\large$b1$};
            \draw [decorate,decoration={brace,mirror,amplitude=6pt,raise=0pt}] 
            ([yshift=-3pt]l2.south west) -- ([yshift=-3pt]i2.south west) 
            node [black,midway,yshift=-15pt] {\large$b2$};
            \draw [decorate,decoration={brace,mirror,amplitude=6pt,raise=0pt}] 
            ([yshift=-3pt]i2.south east) -- ([yshift=-3pt, xshift=.5pt]x3.south east) 
            node [black,midway,yshift=-15pt] {\large$b3$};
        \end{tikzpicture}
    \end{adjustbox}
    \caption{Illustration of a solution graph $H$ for one instance of $\mathcal{J}$. The set $\lambda_H$ contains more than two subpaths with $f(\lambda)-N_2$ ignored vertices. There are at least two additional vertices $v_1$ and $v_2$.}
    \label{fig:allInOne}
\end{figure}


==> fig_ign-inTwo.tex <==
\begin{figure}[ht]
    \centering
    \begin{adjustbox}{max width=.7\textwidth}
        \begin{tikzpicture}[node distance=1cm]
            \node (x0) {$\ldots$};
            \node[band, right of=x0, right=-.6cm, fill=white, minimum width=4cm] (l1) {};
            \node[voidNode, right of=l1, right=1.25cm] (x1) {};
            \draw ([xshift=.1cm,yshift=.3cm]x1.north west) node {\Large$u$};
            \node[band, right of=x1, right=-.6cm, fill=white, minimum width=2cm] (l2) {};
            \node[right of=l2, right=.2cm] (x2) {$\ldots$};
            \node[band, right of=x2, right=-.4cm, fill=white, minimum width=1.5cm] (l3) {};
            \node[voidNode, right of=l3, right=0cm] (x3) {};
            \draw ([xshift=.1cm,yshift=.3cm]x3.north west) node {\Large$w$};
            \node[band, right of=x3, right=-.6cm, fill=white, minimum width=3cm] (l4) {};
            \node[right of=l4, right=.5cm] (x4) {$\ldots$};
            \node[voidNode, above of=x2, above=-.35cm, left=.2cm] (v1) {};
            \draw ([xshift=.25cm,yshift=.1cm]v1.north east) node {\Large$v_1$};
    
            \draw[-] (l1) -- (x1);
            \draw[-] (x1) -- (l2);
            \draw[-] (l2) -- (x2);
            \draw[-] (x2) -- (l3);
            \draw[-] (l3) -- (x3);
            \draw[-] (x3) -- (l4);
            
            \draw[-] (x1) to[out=40, in=180] (v1);
            \draw[-] (v1) to[out=0, in=145] (x3);
            
            \draw [decorate,decoration={brace,mirror,amplitude=6pt,raise=0pt}]
            ([yshift=-3pt]l1.south west) -- ([yshift=-3pt]l1.south east) 
            node [black,midway,yshift=-12pt] {\Large$p$};
            \draw [decorate,decoration={brace,mirror,amplitude=6pt,raise=0pt}]
            ([yshift=-3pt]l2.south west) -- ([yshift=-3pt]l2.south east) 
            node [black,midway,yshift=-12pt] {\Large$q$};
            \draw [decorate,decoration={brace,mirror,amplitude=10pt,raise=5pt}]
            ([yshift=-13pt]l1.south west) -- ([yshift=-13pt]l2.south east) 
            node [black,midway,yshift=-23pt] {\Large$l_1$};
            \draw [decorate,decoration={brace,mirror,amplitude=6pt,raise=0pt}]
            ([yshift=-3pt]l3.south west) -- ([yshift=-3pt]l3.south east) 
            node [black,midway,yshift=-12pt] {\Large$r$};
            \draw [decorate,decoration={brace,mirror,amplitude=6pt,raise=0pt}]
            ([yshift=-3pt]l4.south west) -- ([yshift=-3pt]l4.south east) 
            node [black,midway,yshift=-12pt] {\Large$s$};
            \draw [decorate,decoration={brace,mirror,amplitude=10pt,raise=5pt}]
            ([yshift=-13pt]l3.south west) -- ([yshift=-13pt]l4.south east) 
            node [black,midway,yshift=-23pt] {\Large$l_2$};
    
        \end{tikzpicture}
    \end{adjustbox}
    \caption{Illustration of a solution graph $H$ for one instance of $\mathcal{J}$. The set $\lambda_H$ contains two subpaths $l_1$ and $l_2$ with $p+q+1$ and $r+s+1$ vertices, respectively. There is one additional vertex $v_1$.}
    \label{fig:allInTwo}
\end{figure}

==> fig_l1-chainA.tex <==
\begin{figure}[ht]
    \centering
    \begin{subfigure}{0.45\textwidth}
        \centering
        \begin{adjustbox}{max width=\linewidth}
            \begin{tikzpicture}[node distance=1cm]
                \node[band, minimum width=1cm] (x1) {} ;
                \draw ([xshift=-.25cm,yshift=.1cm]x1.south west) node {$a$};
                \node[below of=x1] (x2) {$\ldots$} ;
                \node[pointNode, right of=x2] (x3) {} ;
                \draw ([xshift=-.15cm,yshift=-.2cm]x3.south east) node {$u$};
                \node[band, right of=x3, right=-.4cm, minimum width=3cm] (x4) {} ;
                \draw ([xshift=-1.5cm,yshift=-.2cm]x4.south east) node {$l$};
                \node[pointNode, right of=x4, right=.9cm] (x5) {} ;
                \draw ([xshift=-.15cm,yshift=-.2cm]x5.south east) node {$w$};
                \node[right of=x5] (x6) {$\ldots$} ;
                \node[voidNode, above of=x5] (x7) {} ;
                \node[right of=x7] (x8) {$\ldots$} ;
                
                \node[right of=x3, left=.15cm] (x9) {} ;
                \node[left of=x5, right=.15cm] (x10) {} ;
                    
                \draw[-] (x2) -- (x3) ;
                \draw[-] (x3) -- (x4) ;
                \draw[-] (x4) -- (x5) ;
                \draw[-] (x5) -- (x6) ;
                
                \draw[-] (x1) to[out=0, in=90] (x9) ;
                \draw[-] (x10) to[out=90, in=180] (x7) ;
                \draw[-] (x7) -- (x8) ;
            \end{tikzpicture}
        \end{adjustbox}
        \caption{Additional path $a$ has an extremity adjacent to one vertex in the middle of path $H_1$.}
        \label{fig:chainA-middle}
    \end{subfigure}\hfill
    \begin{subfigure}{0.48\textwidth}
        \centering
        \begin{adjustbox}{max width=\linewidth}
            \begin{tikzpicture}[node distance=1 cm]
                \node[band, minimum width=1cm] (x1) {} ;
                \draw ([xshift=.25cm,yshift=.1cm]x1.south east) node {$a$};
                \node[band, below of=x1, below=-.4cm, minimum width=2cm] (x2) {} ;
                \draw ([xshift=-1cm,yshift=-.2cm]x2.south east) node {$l$};
                \node[pointNode, right of=x2, right=0.3cm] (x3) {} ;
                \draw ([xshift=-.15cm,yshift=-.2cm]x3.south east) node {$u$};
                \node[right of=x3] (x4) {$\ldots$} ;
                \node[pointNode, right of=x4] (x5) {} ;
                \draw ([xshift=-.15cm,yshift=-.2cm]x5.south east) node {$w$};
                \node[band, right of=x5, right=-.5cm, minimum width=2cm] (x6) {} ;
                \draw ([xshift=-1cm,yshift=-.2cm]x6.south east) node {$l'$};
                
                \draw[-] (x1) to[out=180, in=180] (x2) ;
                \draw[-] (x2) -- (x3) ;
                \draw[-] (x3) -- (x4) ;
                \draw[-] (x4) -- (x5) ;
                \draw[-] (x5) -- (x6) ;
            \end{tikzpicture}
        \end{adjustbox}
        \caption{Additional path $a$ has an extremity adjacent to one extremity of path $H_1$.}
        \label{fig:chainA-border}
    \end{subfigure}
    \caption{Illustrations of an additional path $a$ position on graph $H$ returned by Algorithm $\mathcal{A}_1$.}
    \label{fig:l1-chainA}
\end{figure}

==> fig_l1-cycle.tex <==
\begin{figure}[ht]
    \centering
    \begin{subfigure}{0.5\textwidth}
        \centering
        \begin{adjustbox}{max width=\linewidth}
            \begin{tikzpicture}[node distance=1 cm]
                \node[] (x1) {$\ldots$} ;
                \draw ([xshift=-.25cm,yshift=-.2cm]x1.south east) node {$p_u$};
                \node[voidNode, right of=x1] (x2) {} ;
                \draw ([xshift=-.15cm,yshift=-.2cm]x2.south east) node {$u$};
                \node[band, right of=x2, right=-.5cm, minimum width=2cm] (p) {} ;
                \draw ([xshift=1cm,yshift=-.2cm]p.south west) node {$p$};
                \node[band, right of=x2, fill=black] (p_notc) {} ;
                \node[voidNode, above of=p, below=0.2cm] (x3) {} ;
                \draw ([xshift=.25cm,yshift=.1cm]x3.north east) node {$v_i$};
                \node[voidNode, right of=p, right=.3cm] (x4) {} ;
                \draw ([xshift=-.15cm,yshift=-.2cm]x4.south east) node {$w$};
                \node[right of=x4] (x5) {$\ldots$} ;
                \draw ([xshift=-.25cm,yshift=-.2cm]x5.south east) node {$p_w$};
                
                \draw[-] (x1) -- (x2) ;
                \draw[-] (x2) to[out=70, in=-170] (x3) ;
                \draw[-] (x3) to[out=-10, in=110] (x4) ;
                \draw[-] (x4) -- (x5) ;
                \draw[-] (x2) -- (p) ;
                \draw[-] (x4) -- (p) ;
            \end{tikzpicture}
        \end{adjustbox}
        \caption{Elementary cycle that contains no extremity of $H_1$.}
        \label{fig:cycle-middle}
    \end{subfigure}\hfill
    \begin{subfigure}{0.45\textwidth}
        \centering
        \begin{adjustbox}{max width=\linewidth}
            \begin{tikzpicture}[node distance=0.6 cm]
                \node[voidNode] (x1) {} ;
                \draw ([xshift=-.15cm,yshift=-.2cm]x1.south east) node {$u$};
                \node[pointNode, right of=x1] (x2) {} ;
                \node[right of=x2, right=-.2cm] (x3) {$\ldots$} ;
                \draw ([xshift=-.25cm,yshift=-.2cm]x3.south east) node {$p$};
                \node[pointNode, right of=x3, right=0cm] (x4) {} ;
                \node[voidNode, right of=x4] (x5) {} ;
                \draw ([xshift=-.15cm,yshift=-.2cm]x5.south east) node {$w$};
                \node[right of=x5, right=0cm] (x6) {$\ldots$} ;
                \draw ([xshift=-.25cm,yshift=-.2cm]x6.south east) node {$p_w$};
                \node[voidNode, above of=x3] (vi) {} ;
                \draw ([xshift=.25cm,yshift=.1cm]vi.north east) node {$v_i$};
                
                \draw[-] (x1) -- (x2) ;
                \draw[-] (x2) -- (x3) ;
                \draw[-] (x3) -- (x4) ;
                \draw[-] (x4) -- (x5) ;
                \draw[-] (x5) -- (x6) ;
                \draw[-] (x1) to[out=70, in=-170] (vi) ;
                \draw[-] (vi) to[out=-10, in=110] (x5) ;
            \end{tikzpicture}
        \end{adjustbox}
        \caption{Elementary cycle that contains one extremity of $H_1$.}
        \label{fig:cycle-border}
    \end{subfigure}\hfill
    \caption{Illustration for elementary cycle on graph $H_{\lambda}$ obtain with Algorithm $\mathcal{A}_1$}
    \label{fig:l1-cycle}
\end{figure}

==> fig_sample-chains.tex <==
\begin{figure}[ht]
    \centering
    \begin{subfigure}{0.95\textwidth}
        \centering
        \begin{adjustbox}{max width=\linewidth}
            \begin{tikzpicture}[node distance=0.8cm]
                \node[voidNode] (x1) {} ;
                \node[voidNode, right of=x1] (x2) {} ;
                \node[voidNode, right of=x2] (x3) {} ;
                \node[voidNode, right of=x3] (x4) {} ;
                \node[voidNode, right of=x4] (x5) {} ;
                \node[voidNode, right of=x5] (x6) {} ;
                \node[voidNode, right of=x6] (x7) {} ;
                \node[pointNode, right of=x7] (x8) {} ;
                \node[voidNode, right of=x8] (x9) {} ;
                \node[voidNode, right of=x9] (x10) {} ;
                \node[voidNode, right of=x10] (x11) {} ;
                \node[voidNode, right of=x11] (x12) {} ;
                \node[pointNode, right of=x12] (x13) {} ;
                \node[voidNode, right of=x13] (x14) {} ;
                \node[voidNode, right of=x14] (x15) {} ;
                \node[voidNode, right of=x15] (x16) {} ;
                \node[voidNode, right of=x16] (x17) {} ;
                \node[voidNode, right of=x17] (x18) {} ;
                \node[voidNode, right of=x18] (x19) {} ;
                \node[voidNode, right of=x19] (x20) {} ;
                \node[voidNode, right of=x20] (x21) {} ;
                \node[pointNode, right of=x21] (x22) {} ;

                \draw[-] (x1) -- (x2) ;
                \draw[-] (x2) -- (x3) ;
                \draw[-] (x3) -- (x4) ;
                \draw[-] (x4) -- (x5) ;
                \draw[-] (x5) -- (x6) ;
                \draw[-] (x6) -- (x7) ;
                \draw[-] (x7) -- (x8) ;
                \draw[-] (x8) -- (x9) ;
                \draw[-] (x9) -- (x10) ;
                \draw[-] (x10) -- (x11) ;
                \draw[-] (x11) -- (x12) ;
                \draw[-] (x12) -- (x13) ;
                \draw[-] (x13) -- (x14) ;
                \draw[-] (x14) -- (x15) ;
                \draw[-] (x15) -- (x16) ;
                \draw[-] (x16) -- (x17) ;
                \draw[-] (x17) -- (x18) ;
                \draw[-] (x18) -- (x19) ;
                \draw[-] (x19) -- (x20) ;
                \draw[-] (x20) -- (x21) ;
                \draw[-] (x21) -- (x22) ;

                \draw [decorate,decoration={brace,amplitude=.35cm,raise=.06cm}]
                ([yshift=.1cm]x1.north west) -- ([yshift=.1cm]x7.north east) 
                node [black, midway, yshift=18pt] {$l_1$};
                \draw [decorate,decoration={brace,amplitude=.35cm,raise=.06cm}]
                ([yshift=.1cm]x9.north west) -- ([yshift=.1cm]x12.north east) 
                node [black, midway, yshift=18pt] {$l_2$};
                \draw [decorate,decoration={brace,amplitude=.35cm,raise=.06cm}]
                ([yshift=.1cm]x14.north west) -- ([yshift=.1cm]x21.north east) 
                node [black, midway, yshift=18pt] {$l_3$};
            \end{tikzpicture}
        \end{adjustbox}
        \caption{Path $L_1$ with 22 vertices of various colours including $c$.}
        \label{fig:l1}
    \end{subfigure}
    \begin{subfigure}{0.95\textwidth}
        \centering
        \begin{adjustbox}{max width=\linewidth}
            \begin{tikzpicture}[node distance=0.8cm]
                \node (x0) {} ;
                \node[below of=x0,above=.3cm] (x1) {} ;
                \node[right of=x1] (x2) {} ;
                \node[right of=x2] (x3) {} ;
                \node[right of=x3] (x4) {} ;
                \node[right of=x4] (x5) {} ;
                \node[voidNode, right of=x5] (x6) {} ;
                \node[voidNode, right of=x6] (x7) {} ;
                \node[voidNode, right of=x7] (x8) {} ;
                \node[voidNode, right of=x8] (x9) {} ;
                \node[voidNode, right of=x9] (x10) {} ;
                \node[voidNode, right of=x10] (x11) {} ;
                \node[voidNode, right of=x11] (x12) {} ;
                \node[voidNode, right of=x12] (x13) {} ;
                \node[voidNode, right of=x13] (x14) {} ;
                \node[voidNode, right of=x14] (x15) {} ;
                \node[right of=x15] (x16) {} ;
                \node[right of=x16] (x17) {} ;
                \node[right of=x17] (x18) {} ;
                \node[right of=x18] (x19) {} ;
                \node[right of=x19] (x20) {} ;
                \node[right of=x20] (x21) {} ;
                \node[right of=x21] (x22) {} ;

                \draw[-] (x6) -- (x7) ;
                \draw[-] (x7) -- (x8) ;
                \draw[-] (x8) -- (x9) ;
                \draw[-] (x9) -- (x10) ;
                \draw[-] (x10) -- (x11) ;
                \draw[-] (x11) -- (x12) ;
                \draw[-] (x12) -- (x13) ;
                \draw[-] (x13) -- (x14) ;
                \draw[-] (x14) -- (x15) ;
            \end{tikzpicture}
        \end{adjustbox}
        \caption{Path $L_2$ with 10 vertices of colour $c$.}
        \label{fig:l2}
    \end{subfigure}
    \caption{The sample of an instance of SGSC with the path $L_1$ and the path $L_2$. 
    The vertices of colour $c$ are empty circles, and the vertices of other colours are solid circles.
    In Fig.\ref{fig:l1}, the braces show the three maximal subpaths of colour $c$ in the set $\Lambda$.}
    \label{fig:l1l2}
\end{figure}

==> fig_solution-chains.tex <==
\begin{figure}[t]
    \centering
    \begin{subfigure}{0.9\textwidth}
        \centering
        \begin{adjustbox}{max width=\linewidth}
            \begin{tikzpicture}[node distance=.8cm]
                \node[voidNode+] (x1) {} ;
                \node[voidNode+, right of=x1] (x2) {} ;
                \node[voidNode+, right of=x2] (x3) {} ;
                \node[voidNode+, right of=x3] (x4) {} ;
                \node[voidNode+, right of=x4] (x5) {} ;
                \node[voidNode, right of=x5] (x6) {} ;
                \node[voidNode, right of=x6] (x7) {} ;
                \node[pointNode, right of=x7] (x8) {} ;
                \node[voidNode+, right of=x8] (x9) {} ;
                \node[voidNode+, right of=x9] (x10) {} ;
                \node[voidNode+, right of=x10] (x11) {} ;
                \node[voidNode+, right of=x11] (x12) {} ;
                \node[pointNode, right of=x12] (x13) {} ;
                \node[voidNode, right of=x13] (x14) {} ;
                \node[voidNode, right of=x14] (x15) {} ;
                \node[voidNode, right of=x15] (x16) {} ;
                \node[voidNode, right of=x16] (x17) {} ;
                \node[voidNode, right of=x17] (x18) {} ;
                \node[voidNode, right of=x18] (x19) {} ;
                \node[voidNode, right of=x19] (x20) {} ;
                \node[voidNode, right of=x20] (x21) {} ;
                \node[pointNode, right of=x21] (x22) {} ;
                \node[voidNode+, below of=x7] (j1) {} ;

                \draw[-] (x1) -- (x2) ;
                \draw[-] (x2) -- (x3) ;
                \draw[-] (x3) -- (x4) ;
                \draw[-] (x4) -- (x5) ;
                \draw[-] (x5) -- (x6) ;
                \draw[-] (x6) -- (x7) ;
                \draw[-] (x7) -- (x8) ;
                \draw[-] (x8) -- (x9) ;
                \draw[-] (x9) -- (x10) ;
                \draw[-] (x10) -- (x11) ;
                \draw[-] (x11) -- (x12) ;
                \draw[-] (x12) -- (x13) ;
                \draw[-] (x13) -- (x14) ;
                \draw[-] (x14) -- (x15) ;
                \draw[-] (x15) -- (x16) ;
                \draw[-] (x16) -- (x17) ;
                \draw[-] (x17) -- (x18) ;
                \draw[-] (x18) -- (x19) ;
                \draw[-] (x19) -- (x20) ;
                \draw[-] (x20) -- (x21) ;
                \draw[-] (x21) -- (x22) ;

                \draw[-] (j1) to[out=180, in=-90] (x5) ;
                \draw[-] (j1) to[out=0, in=-90] (x9) ;
            \end{tikzpicture}
        \end{adjustbox}
        \caption{Optimal graph which subpath set is $\{l_1,l_2\}$.}
        \label{fig:sol1}
    \end{subfigure}
    \begin{subfigure}{0.9\textwidth}
        \centering
        \begin{adjustbox}{max width=\linewidth}
            \begin{tikzpicture}[node distance=.8cm]
                \node (x0) {} ;
                \node[voidNode+, below of=x0] (x1) {} ;
                \node[voidNode, right of=x1] (x2) {} ;
                \node[voidNode, right of=x2] (x3) {} ;
                \node[voidNode, right of=x3] (x4) {} ;
                \node[voidNode, right of=x4] (x5) {} ;
                \node[voidNode, right of=x5] (x6) {} ;
                \node[voidNode, right of=x6] (x7) {} ;
                \node[pointNode, right of=x7] (x8) {} ;
                \node[voidNode+, right of=x8] (x9) {} ;
                \node[voidNode+, right of=x9] (x10) {} ;
                \node[voidNode+, right of=x10] (x11) {} ;
                \node[voidNode+, right of=x11] (x12) {} ;
                \node[pointNode, right of=x12] (x13) {} ;
                \node[voidNode, right of=x13] (x14) {} ;
                \node[voidNode, right of=x14] (x15) {} ;
                \node[voidNode, right of=x15] (x16) {} ;
                \node[voidNode+, right of=x16] (x17) {} ;
                \node[voidNode+, right of=x17] (x18) {} ;
                \node[voidNode+, right of=x18] (x19) {} ;
                \node[voidNode+, right of=x19] (x20) {} ;
                \node[voidNode+, right of=x20] (x21) {} ;
                \node[pointNode, right of=x21] (x22) {} ;
                \node[voidNode+, below of=x14] (j1) {} ;
    
                \draw[-] (x1) -- (x2) ;
                \draw[-] (x2) -- (x3) ;
                \draw[-] (x3) -- (x4) ;
                \draw[-] (x4) -- (x5) ;
                \draw[-] (x5) -- (x6) ;
                \draw[-] (x6) -- (x7) ;
                \draw[-] (x7) -- (x8) ;
                \draw[-] (x8) -- (x9) ;
                \draw[-] (x9) -- (x10) ;
                \draw[-] (x10) -- (x11) ;
                \draw[-] (x11) -- (x12) ;
                \draw[-] (x12) -- (x13) ;
                \draw[-] (x13) -- (x14) ;
                \draw[-] (x14) -- (x15) ;
                \draw[-] (x15) -- (x16) ;
                \draw[-] (x16) -- (x17) ;
                \draw[-] (x17) -- (x18) ;
                \draw[-] (x18) -- (x19) ;
                \draw[-] (x19) -- (x20) ;
                \draw[-] (x20) -- (x21) ;
                \draw[-] (x21) -- (x22) ;
    
                \draw[-] (j1) to[out=175, in=-75] (x12) ;
                \draw[-] (j1) to[out=5, in=-125] (x17) ;
            \end{tikzpicture}
        \end{adjustbox}
        \caption{Optimal graph which subpath set is $\{l_2,l_3\}$.}
        \label{fig:sol2}
    \end{subfigure}
    \caption{Optimal graphs for the instance given in Figure \ref{fig:l1l2}. 
    The vertices of colour $c$ are empty circles, and the vertices of other colours are solid circles.
    The vertices in maximal subpaths of colour $c$ are highlighted in grey.
    In each graph, the \emph{added} vertex is below subpath $H_1$.}
    \label{fig:sol}
\end{figure}

==> fig_solution.tex <==
\begin{figure}[ht]
    \centering
    \begin{subfigure}{0.4\textwidth}
        \centering
        \begin{adjustbox}{max width=\linewidth, max height=0.1\textheight}
            \begin{tikzpicture}[node distance=1.5 cm]
                \node[triangleNode] (p1) {~~~} ;
                \node[triangleNode, above of=p1] (p2) {~~~} ;
                \node[triangleNode, below of=p1] (p3) {~~~} ;
                \node[draw, rectangle, fill=red!20, minimum size=.8 cm, left of=p1] (p4) {} ;
                \node[draw, rectangle, fill=red!20, minimum size=.8 cm, left of=p2] (p5) {} ;
                \node[circleNode, right of=p1] (p6) {} ;
                \node[diamondNode, right of=p6] (p7) {~~\quad~} ;
                
                \draw[-] (p1) -- (p2) ;
                \draw[-] (p1) -- (p3) ;
                \draw[-] (p2) -- (p4) ;
                \draw[-] (p3) -- (p4) ;
                \draw[-] (p2) -- (p5) ;
                \draw[-] (p1) -- (p6) ;
                \draw[-] (p2) -- (p6) ;
                \draw[-] (p3) -- (p6) ;
                \draw[-] (p6) -- (p7) ;
            \end{tikzpicture}
        \end{adjustbox}
        \caption{Graph $H$.}
    \end{subfigure}
    \begin{subfigure}{0.45\textwidth}
        \centering
        \begin{adjustbox}{max width=\linewidth, max height=0.12\textheight}
            \begin{tikzpicture}[node distance=1.5 cm]
                \node[triangleNode] (p1) {~~~} ;
                \node[triangleNode, above of=p1] (p2) {~~~} ;
                \node[triangleNode, below of=p1] (p3) {~~~} ;
                \node[draw, rectangle, fill=red!20, minimum size=.8 cm, left of=p2, left=0cm] (p4) {} ;
                \node[circleNode, right of=p1] (p6) {} ;
                \node[diamondNode, right of=p6] (p7) {~~\quad~} ;                
                
                \draw[-] (p1) -- (p2) ;
                \draw[-] (p1) -- (p3) ;
                \draw[-] (p1) -- (p4) ;
                \draw[-] (p2) -- (p4) ;
                \draw[-] (p3) -- (p4) ;
                \draw[-] (p1) -- (p6) ;
                \draw[-] (p2) -- (p6) ;
                \draw[-] (p3) -- (p6) ;
                \draw[-] (p6) -- (p7) ;
                \draw[-] (p4) to[out=90, in=90] (p6) ;
            \end{tikzpicture}
        \end{adjustbox}
        \caption{Graph $H'$.}
    \end{subfigure}
    \caption{Two graphs having signatures of $\mathcal{F}$ from Fig.\ref{fig:exg} equal to the vector $(2,3,1,0)$.}
    \label{fig:exH}
\end{figure}

==> fig_th2.tex <==
\begin{figure}[ht!]
		\centering
		\begin{tikzpicture}[]
			\node[label] at (-1.5,1.8) {\Large $P_1$};
			
			\node[ordinary] (a1) at (0,1) {$a_i$\\[-1mm]\scriptsize $c_i$};
			\node[ordinary, right=1mm of a1] (k1) {$k_i$\\[-1mm]\scriptsize $c_K$};
			\node[ordinary, right=1mm of k1] (ap1) {$a_i'$\\[-1mm]\scriptsize $c_i$};
			\node[pathvertex, right=1mm of ap1] (x1) {$x_i$\\[-1mm]\scriptsize $c_{P1}$};
			
			\draw[conn] (a1) -- (k1) -- (ap1) -- (x1);
			
			\node[group, fit=(a1)(k1)(ap1)(x1)] (vertexblock) {};
			\node[label, above=1mm of vertexblock] {for vertices $v_i\in V$};
			
			\node[ordinary, right=12mm of x1] (b1) {$b_i$\\[-1mm]\scriptsize $c_i$};
			\node[edgevertex, right=1mm of b1] (re1) {$r_{e i}$\\[-1mm]\scriptsize $c_{E2}$};
			\node[edgevertex, right=1mm of re1] (se1) {$s_e$\\[-1mm]\scriptsize $c_{E1}$};
			\node[edgevertex, right=1mm of se1] (re2) {$r_{e,i+1}$\\[-1mm]\scriptsize $c_{E2}$};
			
			\draw[conn] (x1) -- (b1) -- (re1) -- (se1) -- (re2);
			
			\node[group, fit=(b1)(re1)(se1)(re2)] (cycleblock) {};
			\node[label, above=1.2mm of cycleblock] (cyclelabel)
			{for edges $e=(v_i,v_{i+1})$ of $C$};
			\node[label, above=-1mm of cycleblock] (cyclelabel)
			{where $v_{n+1} = v_1$};
			
			\node[ordinary, below=12mm of re2] (bp) {$b_i'$\\[-1mm]\scriptsize $c_i$};
			\node[edgevertex, left=1mm of bp] (re3) {$r_{e i}$\\[-1mm]\scriptsize $c_{E2}$};
			\node[edgevertex, left=1mm of re3] (se2) {$s_e$\\[-1mm]\scriptsize $c_{E1}$};
			\node[edgevertex, left=1mm of se2] (re4) {$r_{e j}$\\[-1mm]\scriptsize $c_{E2}$};
			\node[ordinary, left=1mm of re4] (bj) {$b_j'$\\[-1mm]\scriptsize $c_j$};
			\node[pathvertex, left=1mm of bj] (xe) {$x_e$\\[-1mm]\scriptsize $c_{P1}$};
			
			\draw[conn] (re2) -- (bp) -- (re3) -- (se2) --
			(re4) -- (bj) -- (xe);
			
			\node[group, fit=(bp)(re3)(se2)(re4)(bj)(xe)] (otherblock) {};
			\node[label, above=1mm of otherblock] (otherlabel)
			{for other edges $e=(v_i,v_j)$};
			\node[label, below=-2.8mm of otherlabel] 
			{starting with $v_i = v_1$};
			
			\node[label] at (-1.5,-3.5) {\Large $P_2$};
			
			\node[selectedvertex] (kap) at (0,-3.5) {$\kappa_j$\\[-1mm]\scriptsize $c_K$};
			\node[pathvertex, right=1mm of kap] (psi) {$\psi_j$\\[-1mm]\scriptsize $c_{P2}$};
			
			\draw[conn] (kap) -- (psi);
			
			\node[group, fit=(kap)(psi)] (choiceblock) {};
			\node[label, above=1mm of choiceblock]
			{for $j=\llbracket 1; K \rrbracket$};
			
			\node[ordinary, right=12mm of psi] (alpha) {$\alpha_i$\\[-1mm]\scriptsize $c_i$};
			\node[pathvertex, right=1mm of alpha] (phi1) {$\varphi_i$\\[-1mm]\scriptsize $c_{P2}$};
			\node[ordinary, right=1mm of phi1] (beta) {$\beta_i$\\[-1mm]\scriptsize $c_i$};
			\node[pathvertex, right=1mm of beta] (phi2) {$\phi_i$\\[-1mm]\scriptsize $c_{P2}$};
			
			\draw[conn] (psi) -- (alpha) -- (phi1) -- (beta) -- (phi2);
			
			\node[group, fit=(alpha)(phi1)(beta)(phi2)] (vertexcheck) {};
			\node[label, above=1mm of vertexcheck]
			{for vertices $v_i\in V$};
			
			\node[edgevertex, right=12mm of phi2] (gamma) {$\gamma_j$\\[-1mm]\scriptsize $c_{E1}$};
			\node[edgevertex, right=1mm of gamma] (lambda) {$\lambda_j$\\[-1mm]\scriptsize $c_{E2}$};
			\node[pathvertex, right=1mm of lambda] (theta) {$\theta_j$\\[-1mm]\scriptsize $c_{P2}$};
			
			\draw[conn] (phi2) -- (gamma) -- (lambda) -- (theta);
			
			\node[group, fit=(gamma)(lambda)(theta)] (edgecheck) {};
			\node[label, above=1mm of edgecheck]
			{for $j=\llbracket 1; |E| \rrbracket$};
		\end{tikzpicture}
		\caption{Illustration of the two paths in the sample $\mathcal{F}$.}
		\label{fig:example}
	\end{figure}
